Large-N gauge theories: lattice perspectives and conjectures

I summarise what recent lattice calculations tell us about the large-N limit of SU(N) gauge theories in 3+1 dimensions. The focus is on confinement, how close SU(oo) is to SU(3), new stable strings at larger N, deconfinement, topology and theta-vacua. I discuss the effective string theory description, as well as master fields, space-time reduction and non-analyticity.

==> plot_K1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,1125)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1030.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,243){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1030.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,335){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1030.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,428){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1030.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,520){\makebox(0,0)[r]{\ \ {$0.8$}}}
\put(1030.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,613){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1030.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,705){\makebox(0,0)[r]{\ \ {$1.2$}}}
\put(1030.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,798){\makebox(0,0)[r]{\ \ {$1.4$}}}
\put(1030.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,890.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,890){\makebox(0,0)[r]{\ \ {$1.6$}}}
\put(1030.0,890.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,982.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,982){\makebox(0,0)[r]{\ \ {$1.8$}}}
\put(1030.0,982.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1075.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1075){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1030.0,1075.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,100){\makebox(0,0){\ {$4$}}}
\put(350.0,1055.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420,100){\makebox(0,0){\ {$6$}}}
\put(420.0,1055.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,100){\makebox(0,0){\ {$8$}}}
\put(490.0,1055.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,100){\makebox(0,0){\ {$10$}}}
\put(560.0,1055.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,100){\makebox(0,0){\ {$12$}}}
\put(630.0,1055.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700,100){\makebox(0,0){\ {$14$}}}
\put(700.0,1055.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,100){\makebox(0,0){\ {$16$}}}
\put(770.0,1055.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(840.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(840,100){\makebox(0,0){\ {$18$}}}
\put(840.0,1055.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910,100){\makebox(0,0){\ {$20$}}}
\put(910.0,1055.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,100){\makebox(0,0){\ {$22$}}}
\put(980.0,1055.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050,100){\makebox(0,0){\ {$24$}}}
\put(1050.0,1055.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,150.0){\rule[-0.200pt]{168.630pt}{0.400pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{222.832pt}}
\put(350.0,1075.0){\rule[-0.200pt]{168.630pt}{0.400pt}}
\put(150,912){\makebox(0,0){\Large{$am(l)$}}}
\put(650,25){\makebox(0,0){\large{$l$}}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{222.832pt}}
\put(455.0,259.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(445.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(445.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,302.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(480.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,385.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(550.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,457.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(620.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,583.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(760.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(760.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,710.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(900.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455,262){\circle*{12}}
\put(490,305){\circle*{12}}
\put(560,388){\circle*{12}}
\put(630,459){\circle*{12}}
\put(770,586){\circle*{12}}
\put(910,713){\circle*{12}}
\put(900.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,876.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(445.0,876.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(445.0,937.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,713.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(480.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,773.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(550.0,773.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550.0,791.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,836.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(620.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,853.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,898.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(760.0,898.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(760.0,911.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,959.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(900.0,959.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455,906){\circle{18}}
\put(490,721){\circle{18}}
\put(560,782){\circle{18}}
\put(630,844){\circle{18}}
\put(770,904){\circle{18}}
\put(910,983){\circle{18}}
\put(900.0,1006.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(352.59,150.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(351.17,150.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(357.59,158.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(356.17,158.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(364.59,170.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(363.17,170.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(371.59,180.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(370.17,180.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(378.59,191.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(377.17,191.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(385.59,201.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(384.17,201.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(392.59,210.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(391.17,210.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(399.59,220.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(398.17,220.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(407.59,229.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(406.17,229.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(414.59,238.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(413.17,238.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(421.59,247.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(420.17,247.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(428.59,255.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(427.17,255.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(435.59,264.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(434.17,264.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(442.59,272.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(441.17,272.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(449.59,280.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(448.17,280.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(456.59,288.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(455.17,288.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(463.00,296.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(463.00,295.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(470.59,303.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(469.17,303.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(477.59,311.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(476.17,311.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(484.00,319.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(484.00,318.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(491.59,326.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(490.17,326.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(498.00,334.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(498.00,333.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(506.00,341.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(506.00,340.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(513.00,348.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(513.00,347.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(520.59,355.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(519.17,355.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(527.00,363.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(527.00,362.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(534.00,370.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(534.00,369.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,377.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,376.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,384.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,383.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(555.00,391.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(555.00,390.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(562.00,398.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(562.00,397.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(569.00,405.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(569.00,404.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(576.00,411.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(576.00,410.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(583.00,418.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(583.00,417.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(590.00,425.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(590.00,424.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(597.00,432.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(597.00,431.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(605.00,439.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(605.00,438.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(612.00,445.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(612.00,444.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(619.00,452.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(619.00,451.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(626.00,459.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(626.00,458.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(633.00,465.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(633.00,464.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(640.00,472.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(640.00,471.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(647.00,478.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(647.00,477.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,485.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(654.00,484.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(661.00,491.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(661.00,490.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(668.00,498.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(668.00,497.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(675.00,504.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(675.00,503.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(682.00,511.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(682.00,510.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(689.00,517.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(689.00,516.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(696.00,524.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(696.00,523.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(704.00,530.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(704.00,529.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(711.00,537.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(711.00,536.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(718.00,543.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(718.00,542.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(725.00,550.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(725.00,549.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(732.00,556.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(732.00,555.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(739.00,562.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(739.00,561.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(746.00,569.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(746.00,568.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(753.00,575.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(753.00,574.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(760.00,581.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,580.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,588.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(767.00,587.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(774.00,594.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(774.00,593.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(781.00,600.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(781.00,599.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(788.00,607.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(788.00,606.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(795.00,613.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(795.00,612.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(803.00,619.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(803.00,618.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(810.00,625.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(810.00,624.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(817.00,632.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(817.00,631.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(824.00,638.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(824.00,637.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(831.00,644.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(831.00,643.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(838.00,651.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(838.00,650.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(845.00,657.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(845.00,656.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(852.00,663.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(852.00,662.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(859.00,669.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(859.00,668.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(866.00,675.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,674.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,682.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(873.00,681.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(880.00,688.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(880.00,687.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(887.00,694.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(887.00,693.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(894.00,700.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(894.00,699.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(902.00,706.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(902.00,705.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(909.00,713.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(909.00,712.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(916.00,719.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(916.00,718.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(923.00,725.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(923.00,724.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(930.00,731.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(930.00,730.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(937.00,737.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(937.00,736.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(944.00,744.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(944.00,743.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(951.00,750.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(951.00,749.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(958.00,756.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(958.00,755.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(965.00,762.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(965.00,761.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(972.00,768.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(972.00,767.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(979.00,774.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(979.00,773.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(986.00,780.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(986.00,779.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(993.00,787.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(993.00,786.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1001.00,793.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1001.00,792.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1008.00,799.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1008.00,798.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1015.00,805.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1015.00,804.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1022.00,811.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1022.00,810.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1029.00,817.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1029.00,816.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1036.00,823.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1036.00,822.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1043.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1043.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\put(414,178){\usebox{\plotpoint}}
\multiput(414,178)(5.596,19.987){2}{\usebox{\plotpoint}}
\put(426.64,217.49){\usebox{\plotpoint}}
\put(435.67,236.16){\usebox{\plotpoint}}
\put(446.13,254.09){\usebox{\plotpoint}}
\put(457.64,271.34){\usebox{\plotpoint}}
\put(469.54,288.35){\usebox{\plotpoint}}
\put(482.25,304.75){\usebox{\plotpoint}}
\put(495.28,320.90){\usebox{\plotpoint}}
\put(509.50,336.00){\usebox{\plotpoint}}
\put(523.17,351.62){\usebox{\plotpoint}}
\put(537.32,366.79){\usebox{\plotpoint}}
\put(551.47,381.96){\usebox{\plotpoint}}
\put(565.88,396.88){\usebox{\plotpoint}}
\put(580.56,411.56){\usebox{\plotpoint}}
\put(595.24,426.24){\usebox{\plotpoint}}
\put(610.40,440.40){\usebox{\plotpoint}}
\put(625.07,455.07){\usebox{\plotpoint}}
\put(640.23,469.23){\usebox{\plotpoint}}
\put(654.97,483.83){\usebox{\plotpoint}}
\put(670.06,498.06){\usebox{\plotpoint}}
\put(685.22,512.22){\usebox{\plotpoint}}
\put(700.66,526.08){\usebox{\plotpoint}}
\put(716.02,540.02){\usebox{\plotpoint}}
\put(731.17,554.17){\usebox{\plotpoint}}
\put(746.81,567.81){\usebox{\plotpoint}}
\put(761.97,581.97){\usebox{\plotpoint}}
\put(777.36,595.88){\usebox{\plotpoint}}
\put(792.60,609.94){\usebox{\plotpoint}}
\put(808.37,623.37){\usebox{\plotpoint}}
\put(824.01,637.01){\usebox{\plotpoint}}
\put(839.25,651.07){\usebox{\plotpoint}}
\put(854.80,664.80){\usebox{\plotpoint}}
\put(870.25,678.64){\usebox{\plotpoint}}
\put(885.60,692.60){\usebox{\plotpoint}}
\put(901.64,705.73){\usebox{\plotpoint}}
\put(917.32,719.32){\usebox{\plotpoint}}
\put(932.66,733.28){\usebox{\plotpoint}}
\put(948.42,746.79){\usebox{\plotpoint}}
\put(963.76,760.76){\usebox{\plotpoint}}
\put(979.42,774.36){\usebox{\plotpoint}}
\put(995.30,787.72){\usebox{\plotpoint}}
\put(1011.12,801.12){\usebox{\plotpoint}}
\put(1026.59,814.93){\usebox{\plotpoint}}
\put(1042.35,828.44){\usebox{\plotpoint}}
\put(1050,835){\usebox{\plotpoint}}
\put(350,722){\usebox{\plotpoint}}
\put(350.00,722.00){\usebox{\plotpoint}}
\put(370.34,725.91){\usebox{\plotpoint}}
\put(390.68,729.81){\usebox{\plotpoint}}
\put(410.86,734.55){\usebox{\plotpoint}}
\put(430.90,739.83){\usebox{\plotpoint}}
\put(450.86,745.53){\usebox{\plotpoint}}
\put(470.82,751.23){\usebox{\plotpoint}}
\put(490.48,757.78){\usebox{\plotpoint}}
\put(510.28,763.84){\usebox{\plotpoint}}
\put(529.79,770.80){\usebox{\plotpoint}}
\put(549.10,778.32){\usebox{\plotpoint}}
\put(568.44,785.76){\usebox{\plotpoint}}
\put(587.52,793.94){\usebox{\plotpoint}}
\put(606.74,801.75){\usebox{\plotpoint}}
\put(625.82,809.92){\usebox{\plotpoint}}
\put(644.90,818.10){\usebox{\plotpoint}}
\put(663.56,827.10){\usebox{\plotpoint}}
\put(682.22,836.12){\usebox{\plotpoint}}
\put(700.77,845.38){\usebox{\plotpoint}}
\put(719.34,854.58){\usebox{\plotpoint}}
\put(737.68,864.24){\usebox{\plotpoint}}
\put(756.09,873.76){\usebox{\plotpoint}}
\put(774.11,884.05){\usebox{\plotpoint}}
\put(792.51,893.58){\usebox{\plotpoint}}
\put(810.77,903.44){\usebox{\plotpoint}}
\put(828.79,913.74){\usebox{\plotpoint}}
\put(846.81,924.03){\usebox{\plotpoint}}
\put(864.47,934.90){\usebox{\plotpoint}}
\put(882.38,945.36){\usebox{\plotpoint}}
\put(900.26,955.91){\usebox{\plotpoint}}
\put(918.09,966.50){\usebox{\plotpoint}}
\put(935.79,977.31){\usebox{\plotpoint}}
\put(953.19,988.57){\usebox{\plotpoint}}
\put(970.52,999.94){\usebox{\plotpoint}}
\put(987.97,1011.13){\usebox{\plotpoint}}
\put(1005.80,1021.74){\usebox{\plotpoint}}
\put(1023.27,1032.91){\usebox{\plotpoint}}
\put(1040.60,1044.28){\usebox{\plotpoint}}
\put(1050,1051){\usebox{\plotpoint}}
\end{picture}


==> plot_corr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375,150){\makebox(0,0)[r]{ \ \ {$0.01$}}}
\put(1030.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,255.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040.0,255.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400.0,484.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040.0,484.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375,500){\makebox(0,0)[r]{ \ \ {$0.1$}}}
\put(1030.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,605.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040.0,605.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400.0,711.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040.0,711.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400.0,772.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040.0,772.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400.0,796.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040.0,796.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400.0,816.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040.0,816.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400.0,834.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040.0,834.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375,850){\makebox(0,0)[r]{ \ \ {$1$}}}
\put(1030.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,100){\makebox(0,0){$0$}}
\put(400.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(493.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(493,100){\makebox(0,0){$1$}}
\put(493.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,100){\makebox(0,0){$2$}}
\put(586.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,100){\makebox(0,0){$3$}}
\put(679.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(771.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(771,100){\makebox(0,0){$4$}}
\put(771.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(864.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(864,100){\makebox(0,0){$5$}}
\put(864.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(957.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(957,100){\makebox(0,0){$6$}}
\put(957.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,150.0){\rule[-0.200pt]{156.585pt}{0.400pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{168.630pt}}
\put(400.0,850.0){\rule[-0.200pt]{156.585pt}{0.400pt}}
\put(250,750){\makebox(0,0){\Large{$C(n_t)$}}}
\put(725,25){\makebox(0,0){\large{$n_t$}}}
\put(400.0,150.0){\rule[-0.200pt]{0.400pt}{168.630pt}}
\put(400,850){\usebox{\plotpoint}}
\put(390.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493,743){\usebox{\plotpoint}}
\put(483.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586.0,640.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(576.0,640.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(576.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(679.0,538.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(669.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(669.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,440.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(761.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(761.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(864.0,344.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(854.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,268.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(947.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(947.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1050.0,234.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1040.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400,850){\circle*{12}}
\put(493,743){\circle*{12}}
\put(586,641){\circle*{12}}
\put(679,540){\circle*{12}}
\put(771,443){\circle*{12}}
\put(864,352){\circle*{12}}
\put(957,282){\circle*{12}}
\put(1050,252){\circle*{12}}
\put(1040.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400,845){\usebox{\plotpoint}}
\put(400.00,845.00){\usebox{\plotpoint}}
\put(413.64,829.36){\usebox{\plotpoint}}
\put(427.80,814.20){\usebox{\plotpoint}}
\put(441.75,798.86){\usebox{\plotpoint}}
\put(455.87,783.66){\usebox{\plotpoint}}
\put(469.93,768.41){\usebox{\plotpoint}}
\put(483.52,752.73){\usebox{\plotpoint}}
\put(497.59,737.48){\usebox{\plotpoint}}
\put(512.19,722.74){\usebox{\plotpoint}}
\put(525.77,707.11){\usebox{\plotpoint}}
\put(539.83,691.86){\usebox{\plotpoint}}
\put(553.63,676.37){\usebox{\plotpoint}}
\put(567.79,661.21){\usebox{\plotpoint}}
\put(581.94,646.06){\usebox{\plotpoint}}
\put(595.55,630.45){\usebox{\plotpoint}}
\put(609.73,615.32){\usebox{\plotpoint}}
\put(623.86,600.14){\usebox{\plotpoint}}
\put(637.47,584.53){\usebox{\plotpoint}}
\put(651.63,569.37){\usebox{\plotpoint}}
\put(666.04,554.45){\usebox{\plotpoint}}
\put(679.78,538.95){\usebox{\plotpoint}}
\put(693.66,523.56){\usebox{\plotpoint}}
\put(708.22,508.78){\usebox{\plotpoint}}
\put(722.35,493.59){\usebox{\plotpoint}}
\put(736.41,478.35){\usebox{\plotpoint}}
\put(750.69,463.31){\usebox{\plotpoint}}
\put(764.85,448.15){\usebox{\plotpoint}}
\put(779.01,432.99){\usebox{\plotpoint}}
\put(793.16,417.84){\usebox{\plotpoint}}
\put(807.80,403.20){\usebox{\plotpoint}}
\put(822.10,388.20){\usebox{\plotpoint}}
\put(836.86,373.69){\usebox{\plotpoint}}
\put(851.62,359.18){\usebox{\plotpoint}}
\put(866.42,344.64){\usebox{\plotpoint}}
\put(881.74,330.65){\usebox{\plotpoint}}
\put(897.05,316.67){\usebox{\plotpoint}}
\put(912.95,303.32){\usebox{\plotpoint}}
\put(928.93,290.19){\usebox{\plotpoint}}
\put(945.90,278.35){\usebox{\plotpoint}}
\put(963.26,267.00){\usebox{\plotpoint}}
\put(981.26,256.83){\usebox{\plotpoint}}
\put(1000.02,248.14){\usebox{\plotpoint}}
\put(1019.98,242.57){\usebox{\plotpoint}}
\put(1040.33,239.45){\usebox{\plotpoint}}
\put(1050,239){\usebox{\plotpoint}}
\end{picture}


==> plot_drho16.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1030.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,325){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1030.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,500){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1030.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,675){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1030.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,850){\makebox(0,0)[r]{\ \ {$4$}}}
\put(1030.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,100){\makebox(0,0){\ {$0$}}}
\put(300.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363,100){\makebox(0,0){\ {$1$}}}
\put(363.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,100){\makebox(0,0){\ {$2$}}}
\put(425.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488,100){\makebox(0,0){\ {$3$}}}
\put(488.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,100){\makebox(0,0){\ {$4$}}}
\put(550.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,100){\makebox(0,0){\ {$5$}}}
\put(613.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,100){\makebox(0,0){\ {$6$}}}
\put(675.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(738.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(738,100){\makebox(0,0){\ {$7$}}}
\put(738.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,100){\makebox(0,0){\ {$8$}}}
\put(800.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,100){\makebox(0,0){\ {$9$}}}
\put(863.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925,100){\makebox(0,0){\ {$10$}}}
\put(925.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(988.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(988,100){\makebox(0,0){\ {$11$}}}
\put(988.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050,100){\makebox(0,0){\ {$12$}}}
\put(1050.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,150.0){\rule[-0.200pt]{180.675pt}{0.400pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{168.630pt}}
\put(300.0,850.0){\rule[-0.200pt]{180.675pt}{0.400pt}}
\put(150,700){\makebox(0,0){\Large{$D(\rho)$}}}
\put(650,25){\makebox(0,0){\large{$\rho$}}}
\put(300.0,150.0){\rule[-0.200pt]{0.400pt}{168.630pt}}
\put(527,151){\circle*{12}}
\put(545,151){\circle*{12}}
\put(558,152){\circle*{12}}
\put(575,154){\circle*{12}}
\put(588,158){\circle*{12}}
\put(606,178){\circle*{12}}
\put(621,198){\circle*{12}}
\put(637,227){\circle*{12}}
\put(652,297){\circle*{12}}
\put(668,397){\circle*{12}}
\put(683,505){\circle*{12}}
\put(699,605){\circle*{12}}
\put(714,662){\circle*{12}}
\put(730,783){\circle*{12}}
\put(746,776){\circle*{12}}
\put(761,812){\circle*{12}}
\put(776,687){\circle*{12}}
\put(792,721){\circle*{12}}
\put(808,593){\circle*{12}}
\put(824,550){\circle*{12}}
\put(840,469){\circle*{12}}
\put(854,381){\circle*{12}}
\put(868,362){\circle*{12}}
\put(886,352){\circle*{12}}
\put(901,268){\circle*{12}}
\put(913,228){\circle*{12}}
\put(434,150){\circle{18}}
\put(448,151){\circle{18}}
\put(465,151){\circle{18}}
\put(479,154){\circle{18}}
\put(496,154){\circle{18}}
\put(512,158){\circle{18}}
\put(527,161){\circle{18}}
\put(543,171){\circle{18}}
\put(559,182){\circle{18}}
\put(574,192){\circle{18}}
\put(589,215){\circle{18}}
\put(605,234){\circle{18}}
\put(621,268){\circle{18}}
\put(636,292){\circle{18}}
\put(652,327){\circle{18}}
\put(667,359){\circle{18}}
\put(683,399){\circle{18}}
\put(699,414){\circle{18}}
\put(714,466){\circle{18}}
\put(730,493){\circle{18}}
\put(746,479){\circle{18}}
\put(761,507){\circle{18}}
\put(776,485){\circle{18}}
\put(793,549){\circle{18}}
\put(808,472){\circle{18}}
\put(824,508){\circle{18}}
\put(840,478){\circle{18}}
\put(854,395){\circle{18}}
\put(869,422){\circle{18}}
\put(885,447){\circle{18}}
\put(901,344){\circle{18}}
\put(913,309){\circle{18}}
\put(408,150){\makebox(0,0){$+$}}
\put(420,152){\makebox(0,0){$+$}}
\put(434,159){\makebox(0,0){$+$}}
\put(450,163){\makebox(0,0){$+$}}
\put(464,168){\makebox(0,0){$+$}}
\put(481,173){\makebox(0,0){$+$}}
\put(496,179){\makebox(0,0){$+$}}
\put(511,186){\makebox(0,0){$+$}}
\put(527,196){\makebox(0,0){$+$}}
\put(543,205){\makebox(0,0){$+$}}
\put(558,220){\makebox(0,0){$+$}}
\put(573,230){\makebox(0,0){$+$}}
\put(589,244){\makebox(0,0){$+$}}
\put(605,257){\makebox(0,0){$+$}}
\put(621,263){\makebox(0,0){$+$}}
\put(636,270){\makebox(0,0){$+$}}
\put(652,278){\makebox(0,0){$+$}}
\put(667,278){\makebox(0,0){$+$}}
\put(683,296){\makebox(0,0){$+$}}
\put(699,296){\makebox(0,0){$+$}}
\put(714,292){\makebox(0,0){$+$}}
\put(730,296){\makebox(0,0){$+$}}
\put(746,274){\makebox(0,0){$+$}}
\put(761,280){\makebox(0,0){$+$}}
\put(776,266){\makebox(0,0){$+$}}
\put(792,275){\makebox(0,0){$+$}}
\put(808,249){\makebox(0,0){$+$}}
\put(824,256){\makebox(0,0){$+$}}
\put(840,247){\makebox(0,0){$+$}}
\put(854,217){\makebox(0,0){$+$}}
\put(869,226){\makebox(0,0){$+$}}
\put(885,234){\makebox(0,0){$+$}}
\put(901,201){\makebox(0,0){$+$}}
\put(913,193){\makebox(0,0){$+$}}
\put(300,150){\makebox(0,0){$\star$}}
\put(406,150){\makebox(0,0){$\star$}}
\put(421,154){\makebox(0,0){$\star$}}
\put(434,177){\makebox(0,0){$\star$}}
\put(448,187){\makebox(0,0){$\star$}}
\put(464,193){\makebox(0,0){$\star$}}
\put(480,197){\makebox(0,0){$\star$}}
\put(495,201){\makebox(0,0){$\star$}}
\put(511,203){\makebox(0,0){$\star$}}
\put(527,207){\makebox(0,0){$\star$}}
\put(543,212){\makebox(0,0){$\star$}}
\put(558,213){\makebox(0,0){$\star$}}
\put(574,217){\makebox(0,0){$\star$}}
\put(589,219){\makebox(0,0){$\star$}}
\put(604,216){\makebox(0,0){$\star$}}
\put(620,218){\makebox(0,0){$\star$}}
\put(636,220){\makebox(0,0){$\star$}}
\put(652,221){\makebox(0,0){$\star$}}
\put(668,222){\makebox(0,0){$\star$}}
\put(683,225){\makebox(0,0){$\star$}}
\put(699,222){\makebox(0,0){$\star$}}
\put(714,219){\makebox(0,0){$\star$}}
\put(730,226){\makebox(0,0){$\star$}}
\put(746,218){\makebox(0,0){$\star$}}
\put(761,217){\makebox(0,0){$\star$}}
\put(776,213){\makebox(0,0){$\star$}}
\put(793,221){\makebox(0,0){$\star$}}
\put(808,210){\makebox(0,0){$\star$}}
\put(824,214){\makebox(0,0){$\star$}}
\put(840,210){\makebox(0,0){$\star$}}
\put(854,195){\makebox(0,0){$\star$}}
\put(869,202){\makebox(0,0){$\star$}}
\put(886,207){\makebox(0,0){$\star$}}
\put(901,188){\makebox(0,0){$\star$}}
\put(913,183){\makebox(0,0){$\star$}}
\end{picture}


==> plot_gkNwa.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1030.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,238){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1030.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,325){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1030.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,413){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1030.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,500){\makebox(0,0)[r]{\ \ {$4$}}}
\put(1030.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,588){\makebox(0,0)[r]{\ \ {$5$}}}
\put(1030.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,675){\makebox(0,0)[r]{\ \ {$6$}}}
\put(1030.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,763.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,763){\makebox(0,0)[r]{\ \ {$7$}}}
\put(1030.0,763.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,850){\makebox(0,0)[r]{\ \ {$8$}}}
\put(1030.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,100){\makebox(0,0){\ {$0$}}}
\put(300.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,100){\makebox(0,0){\ {$0.05$}}}
\put(425.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,100){\makebox(0,0){\ {$0.1$}}}
\put(550.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,100){\makebox(0,0){\ {$0.15$}}}
\put(675.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,100){\makebox(0,0){\ {$0.2$}}}
\put(800.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925,100){\makebox(0,0){\ {$0.25$}}}
\put(925.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,150.0){\rule[-0.200pt]{180.675pt}{0.400pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{168.630pt}}
\put(300.0,850.0){\rule[-0.200pt]{180.675pt}{0.400pt}}
\put(150,650){\makebox(0,0){\Large{${{m_G}\over{\surd\sigma}}$}}}
\put(650,25){\makebox(0,0){\large{$1/N^2$}}}
\put(300.0,150.0){\rule[-0.200pt]{0.400pt}{168.630pt}}
\put(925.0,475.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(915.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(915.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,455.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(568.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(568.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,439.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(445.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(445.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(458.0,452.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(448.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,427.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(360.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,450.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(329.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925,481){\circle*{12}}
\put(578,461){\circle*{12}}
\put(455,444){\circle*{12}}
\put(458,462){\circle*{12}}
\put(370,434){\circle*{12}}
\put(339,461){\circle*{12}}
\put(329.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,617.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(915.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,560.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(568.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(568.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,567.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(445.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(458.0,560.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(448.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,551.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(360.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,545.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(329.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925,627){\circle{18}}
\put(578,568){\circle{18}}
\put(455,577){\circle{18}}
\put(458,574){\circle{18}}
\put(370,564){\circle{18}}
\put(339,564){\circle{18}}
\put(329.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,439){\usebox{\plotpoint}}
\put(300.00,439.00){\usebox{\plotpoint}}
\put(320.65,440.71){\usebox{\plotpoint}}
\put(341.32,442.00){\usebox{\plotpoint}}
\put(362.01,443.14){\usebox{\plotpoint}}
\put(382.63,444.95){\usebox{\plotpoint}}
\put(403.32,446.00){\usebox{\plotpoint}}
\put(423.99,447.37){\usebox{\plotpoint}}
\put(444.64,449.00){\usebox{\plotpoint}}
\put(465.32,450.00){\usebox{\plotpoint}}
\put(485.97,451.57){\usebox{\plotpoint}}
\put(506.63,453.00){\usebox{\plotpoint}}
\put(527.32,454.04){\usebox{\plotpoint}}
\put(547.97,455.75){\usebox{\plotpoint}}
\put(568.62,457.45){\usebox{\plotpoint}}
\put(589.28,459.00){\usebox{\plotpoint}}
\put(609.97,460.00){\usebox{\plotpoint}}
\put(630.61,461.66){\usebox{\plotpoint}}
\put(651.27,463.00){\usebox{\plotpoint}}
\put(671.96,464.12){\usebox{\plotpoint}}
\put(692.61,465.83){\usebox{\plotpoint}}
\put(713.28,467.00){\usebox{\plotpoint}}
\put(733.94,468.28){\usebox{\plotpoint}}
\put(754.59,469.95){\usebox{\plotpoint}}
\put(775.28,471.00){\usebox{\plotpoint}}
\put(795.94,472.49){\usebox{\plotpoint}}
\put(816.59,474.00){\usebox{\plotpoint}}
\put(837.28,475.00){\usebox{\plotpoint}}
\put(857.92,476.62){\usebox{\plotpoint}}
\put(878.59,478.00){\usebox{\plotpoint}}
\put(899.28,479.16){\usebox{\plotpoint}}
\put(919.92,480.85){\usebox{\plotpoint}}
\put(940.59,482.00){\usebox{\plotpoint}}
\put(961.27,483.28){\usebox{\plotpoint}}
\put(981.92,484.99){\usebox{\plotpoint}}
\put(1002.61,486.00){\usebox{\plotpoint}}
\put(1023.26,487.47){\usebox{\plotpoint}}
\put(1043.91,489.00){\usebox{\plotpoint}}
\put(1050,489){\usebox{\plotpoint}}
\put(300,570){\usebox{\plotpoint}}
\put(300.00,570.00){\usebox{\plotpoint}}
\put(320.76,570.00){\usebox{\plotpoint}}
\put(341.51,570.00){\usebox{\plotpoint}}
\put(362.27,570.00){\usebox{\plotpoint}}
\put(383.02,570.00){\usebox{\plotpoint}}
\put(403.78,570.00){\usebox{\plotpoint}}
\put(424.53,570.00){\usebox{\plotpoint}}
\put(445.29,570.00){\usebox{\plotpoint}}
\put(466.04,570.00){\usebox{\plotpoint}}
\put(486.80,570.00){\usebox{\plotpoint}}
\put(507.49,571.00){\usebox{\plotpoint}}
\put(528.25,571.00){\usebox{\plotpoint}}
\put(549.00,571.00){\usebox{\plotpoint}}
\put(569.76,571.00){\usebox{\plotpoint}}
\put(590.51,571.00){\usebox{\plotpoint}}
\put(611.27,571.00){\usebox{\plotpoint}}
\put(632.03,571.00){\usebox{\plotpoint}}
\put(652.78,571.00){\usebox{\plotpoint}}
\put(673.54,571.00){\usebox{\plotpoint}}
\put(694.29,571.00){\usebox{\plotpoint}}
\put(715.05,571.00){\usebox{\plotpoint}}
\put(735.80,571.00){\usebox{\plotpoint}}
\put(756.54,571.22){\usebox{\plotpoint}}
\put(777.24,572.00){\usebox{\plotpoint}}
\put(798.00,572.00){\usebox{\plotpoint}}
\put(818.75,572.00){\usebox{\plotpoint}}
\put(839.51,572.00){\usebox{\plotpoint}}
\put(860.26,572.00){\usebox{\plotpoint}}
\put(881.02,572.00){\usebox{\plotpoint}}
\put(901.78,572.00){\usebox{\plotpoint}}
\put(922.53,572.00){\usebox{\plotpoint}}
\put(943.29,572.00){\usebox{\plotpoint}}
\put(964.04,572.00){\usebox{\plotpoint}}
\put(984.80,572.00){\usebox{\plotpoint}}
\put(1005.55,572.00){\usebox{\plotpoint}}
\put(1026.25,572.89){\usebox{\plotpoint}}
\put(1046.99,573.00){\usebox{\plotpoint}}
\put(1050,573){\usebox{\plotpoint}}
\end{picture}


==> plot_kkn4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,150){\makebox(0,0)[r]{\ \ {$1.1$}}}
\put(1030.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,290){\makebox(0,0)[r]{\ \ {$1.2$}}}
\put(1030.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,430){\makebox(0,0)[r]{\ \ {$1.3$}}}
\put(1030.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,570){\makebox(0,0)[r]{\ \ {$1.4$}}}
\put(1030.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,710){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1030.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,850){\makebox(0,0)[r]{\ \ {$1.6$}}}
\put(1030.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,100){\makebox(0,0){\ {$0$}}}
\put(350.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,100){\makebox(0,0){\ {$0.025$}}}
\put(467.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(583.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(583,100){\makebox(0,0){\ {$0.05$}}}
\put(583.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700,100){\makebox(0,0){\ {$0.075$}}}
\put(700.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817,100){\makebox(0,0){\ {$0.1$}}}
\put(817.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(933.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(933,100){\makebox(0,0){\ {$0.125$}}}
\put(933.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050,100){\makebox(0,0){\ {$0.15$}}}
\put(1050.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,150.0){\rule[-0.200pt]{168.630pt}{0.400pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{168.630pt}}
\put(350.0,850.0){\rule[-0.200pt]{168.630pt}{0.400pt}}
\put(150,650){\makebox(0,0){\Large{${{\sigma_{k=2}}\over{\sigma}}$}}}
\put(675,25){\makebox(0,0){\large{$a^2\sigma$}}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{168.630pt}}
\put(1002.0,479.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(992.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(992.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(844.0,519.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(834.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(834.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(763.0,452.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(753.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(753.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(692.0,534.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(682.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,486.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(624.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(624.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,504.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(524.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,469.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(449.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1002,512){\circle*{12}}
\put(844,539){\circle*{12}}
\put(763,483){\circle*{12}}
\put(692,553){\circle*{12}}
\put(634,516){\circle*{12}}
\put(534,537){\circle*{12}}
\put(459,504){\circle*{12}}
\put(449.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1006.0,497.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(996.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,536.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(791.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(791.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(654.0,482.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(644.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(532.0,465.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(522.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1006,524){\circle{18}}
\put(801,573){\circle{18}}
\put(654,515){\circle{18}}
\put(532,504){\circle{18}}
\put(522.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(350,528){\usebox{\plotpoint}}
\put(350.00,528.00){\usebox{\plotpoint}}
\put(370.76,528.00){\usebox{\plotpoint}}
\put(391.51,528.00){\usebox{\plotpoint}}
\put(412.27,528.00){\usebox{\plotpoint}}
\put(433.02,528.00){\usebox{\plotpoint}}
\put(453.78,528.00){\usebox{\plotpoint}}
\put(474.53,528.00){\usebox{\plotpoint}}
\put(495.29,528.00){\usebox{\plotpoint}}
\put(516.04,528.00){\usebox{\plotpoint}}
\put(536.73,529.00){\usebox{\plotpoint}}
\put(557.48,529.00){\usebox{\plotpoint}}
\put(578.24,529.00){\usebox{\plotpoint}}
\put(598.99,529.00){\usebox{\plotpoint}}
\put(619.75,529.00){\usebox{\plotpoint}}
\put(640.51,529.00){\usebox{\plotpoint}}
\put(661.26,529.00){\usebox{\plotpoint}}
\put(682.02,529.00){\usebox{\plotpoint}}
\put(702.77,529.00){\usebox{\plotpoint}}
\put(723.53,529.00){\usebox{\plotpoint}}
\put(744.28,529.00){\usebox{\plotpoint}}
\put(765.04,529.00){\usebox{\plotpoint}}
\put(785.79,529.00){\usebox{\plotpoint}}
\put(806.55,529.00){\usebox{\plotpoint}}
\put(827.31,529.00){\usebox{\plotpoint}}
\put(848.06,529.00){\usebox{\plotpoint}}
\put(868.79,529.40){\usebox{\plotpoint}}
\put(889.50,530.00){\usebox{\plotpoint}}
\put(910.26,530.00){\usebox{\plotpoint}}
\put(931.01,530.00){\usebox{\plotpoint}}
\put(951.77,530.00){\usebox{\plotpoint}}
\put(972.52,530.00){\usebox{\plotpoint}}
\put(993.28,530.00){\usebox{\plotpoint}}
\put(1014.03,530.00){\usebox{\plotpoint}}
\put(1034.79,530.00){\usebox{\plotpoint}}
\put(1050,530){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,512){\usebox{\plotpoint}}
\put(350.00,512.00){\usebox{\plotpoint}}
\put(370.68,513.00){\usebox{\plotpoint}}
\put(391.38,513.91){\usebox{\plotpoint}}
\put(412.12,514.00){\usebox{\plotpoint}}
\put(432.81,515.00){\usebox{\plotpoint}}
\put(453.49,516.00){\usebox{\plotpoint}}
\put(474.21,516.60){\usebox{\plotpoint}}
\put(494.93,517.00){\usebox{\plotpoint}}
\put(515.63,518.00){\usebox{\plotpoint}}
\put(536.31,519.00){\usebox{\plotpoint}}
\put(557.00,520.00){\usebox{\plotpoint}}
\put(577.73,520.25){\usebox{\plotpoint}}
\put(598.44,521.00){\usebox{\plotpoint}}
\put(619.12,522.00){\usebox{\plotpoint}}
\put(639.81,522.97){\usebox{\plotpoint}}
\put(660.56,523.00){\usebox{\plotpoint}}
\put(681.24,524.00){\usebox{\plotpoint}}
\put(701.93,525.00){\usebox{\plotpoint}}
\put(722.61,526.00){\usebox{\plotpoint}}
\put(743.32,526.62){\usebox{\plotpoint}}
\put(764.05,527.00){\usebox{\plotpoint}}
\put(784.74,528.00){\usebox{\plotpoint}}
\put(805.43,529.00){\usebox{\plotpoint}}
\put(826.16,529.31){\usebox{\plotpoint}}
\put(846.87,530.00){\usebox{\plotpoint}}
\put(867.55,531.00){\usebox{\plotpoint}}
\put(888.24,532.00){\usebox{\plotpoint}}
\put(908.92,532.99){\usebox{\plotpoint}}
\put(929.68,533.00){\usebox{\plotpoint}}
\put(950.36,534.00){\usebox{\plotpoint}}
\put(971.05,535.00){\usebox{\plotpoint}}
\put(991.75,535.82){\usebox{\plotpoint}}
\put(1012.49,536.00){\usebox{\plotpoint}}
\put(1033.17,537.00){\usebox{\plotpoint}}
\put(1050,538){\usebox{\plotpoint}}
\end{picture}


==> plot_pom.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,675)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,209){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1030.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,269){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1030.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,328){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1030.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,388){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1030.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,447){\makebox(0,0)[r]{\ \ {$4$}}}
\put(1030.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,506){\makebox(0,0)[r]{\ \ {$5$}}}
\put(1030.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,566){\makebox(0,0)[r]{\ \ {$6$}}}
\put(1030.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,100){\makebox(0,0){\ {$0$}}}
\put(300.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,100){\makebox(0,0){\ {$2$}}}
\put(375.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,100){\makebox(0,0){\ {$4$}}}
\put(450.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525,100){\makebox(0,0){\ {$6$}}}
\put(525.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,100){\makebox(0,0){\ {$8$}}}
\put(600.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,100){\makebox(0,0){\ {$10$}}}
\put(675.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750,100){\makebox(0,0){\ {$12$}}}
\put(750.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,100){\makebox(0,0){\ {$14$}}}
\put(825.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,100){\makebox(0,0){\ {$16$}}}
\put(900.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(975.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(975,100){\makebox(0,0){\ {$18$}}}
\put(975.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050,100){\makebox(0,0){\ {$20$}}}
\put(1050.0,605.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,150.0){\rule[-0.200pt]{180.675pt}{0.400pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(300.0,625.0){\rule[-0.200pt]{180.675pt}{0.400pt}}
\put(150,487){\makebox(0,0){\Large{$J$}}}
\put(625,25){\makebox(0,0){\large{$\frac{m^2}{2\pi\sigma}$}}}
\put(300.0,150.0){\rule[-0.200pt]{0.400pt}{114.427pt}}
\put(364.0,209.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(364.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(370.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522.0,209.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(522.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(546.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628.0,209.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(628.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(671.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735.0,209.0){\rule[-0.200pt]{26.499pt}{0.400pt}}
\put(735.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(845.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(439.0,328.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(439.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,328.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(538.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,388.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(634.0,378.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,378.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,447.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(688.0,437.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(730.0,437.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,447.0){\rule[-0.200pt]{23.367pt}{0.400pt}}
\put(907.0,437.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1004.0,437.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(816.0,566.0){\rule[-0.200pt]{33.967pt}{0.400pt}}
\put(816.0,556.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367,209){\circle*{12}}
\put(534,209){\circle*{12}}
\put(649,209){\circle*{12}}
\put(790,209){\circle*{12}}
\put(443,328){\circle*{12}}
\put(555,328){\circle*{12}}
\put(653,388){\circle*{12}}
\put(709,447){\circle*{12}}
\put(956,447){\circle*{12}}
\put(886,566){\circle*{12}}
\put(957.0,556.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,209.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(364.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(370.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522.0,209.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(522.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(546.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628.0,209.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(628.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(671.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735.0,209.0){\rule[-0.200pt]{26.499pt}{0.400pt}}
\put(735.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(845.0,199.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(439.0,328.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(439.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,328.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(538.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,388.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(634.0,378.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,378.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(688.0,447.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(688.0,437.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(730.0,437.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,447.0){\rule[-0.200pt]{23.367pt}{0.400pt}}
\put(907.0,437.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1004.0,437.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(816.0,566.0){\rule[-0.200pt]{33.967pt}{0.400pt}}
\put(816.0,556.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367,209){\circle*{12}}
\put(534,209){\circle*{12}}
\put(649,209){\circle*{12}}
\put(790,209){\circle*{12}}
\put(443,328){\circle*{12}}
\put(555,328){\circle*{12}}
\put(653,388){\circle*{12}}
\put(709,447){\circle*{12}}
\put(956,447){\circle*{12}}
\put(886,566){\circle*{12}}
\put(957.0,556.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,265){\usebox{\plotpoint}}
\multiput(300.00,265.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(300.00,264.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(308.00,268.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(308.00,267.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(315.00,271.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(315.00,270.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(323.00,275.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(323.00,274.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(330.00,278.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(330.00,277.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(338.00,281.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(338.00,280.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(345.00,285.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(345.00,284.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(353.00,288.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(353.00,287.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(361.00,292.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(361.00,291.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(368.00,295.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(368.00,294.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(376.00,298.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(376.00,297.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(383.00,302.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(383.00,301.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(391.00,305.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(391.00,304.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(398.00,308.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(398.00,307.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(406.00,312.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(406.00,311.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(414.00,315.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(414.00,314.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(421.00,319.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(421.00,318.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(429.00,322.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(429.00,321.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(436.00,325.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(436.00,324.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(444.00,329.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(444.00,328.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(452.00,332.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(452.00,331.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(459.00,335.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(459.00,334.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(467.00,339.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(467.00,338.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(474.00,342.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(474.00,341.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(482.00,345.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(482.00,344.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(489.00,349.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(489.00,348.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(497.00,352.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(497.00,351.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(505.00,356.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(505.00,355.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(512.00,359.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(512.00,358.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(520.00,362.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(520.00,361.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(527.00,366.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(527.00,365.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(535.00,369.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(535.00,368.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(542.00,372.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(542.00,371.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(550.00,376.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(550.00,375.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(558.00,379.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(558.00,378.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(565.00,383.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(565.00,382.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(573.00,386.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(573.00,385.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(580.00,389.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(580.00,388.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(588.00,393.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(588.00,392.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(595.00,396.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(595.00,395.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(603.00,399.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(603.00,398.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(611.00,403.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(611.00,402.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(618.00,406.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(618.00,405.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(626.00,410.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(626.00,409.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(633.00,413.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(633.00,412.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(641.00,416.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(641.00,415.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(648.00,420.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(648.00,419.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(656.00,423.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(656.00,422.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(664.00,426.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(664.00,425.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(671.00,430.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(671.00,429.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(679.00,433.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(679.00,432.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(686.00,436.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(686.00,435.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(694.00,440.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(694.00,439.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(702.00,443.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(702.00,442.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(709.00,447.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(709.00,446.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(717.00,450.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(717.00,449.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(724.00,453.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(724.00,452.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(732.00,457.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(732.00,456.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(739.00,460.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(739.00,459.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(747.00,463.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(747.00,462.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(755.00,467.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(755.00,466.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(762.00,470.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(762.00,469.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(770.00,474.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(770.00,473.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(777.00,477.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(777.00,476.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(785.00,480.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(785.00,479.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(792.00,484.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(792.00,483.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(800.00,487.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(800.00,486.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(808.00,490.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(808.00,489.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(815.00,494.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(815.00,493.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(823.00,497.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(823.00,496.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(830.00,501.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(830.00,500.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(838.00,504.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(838.00,503.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(845.00,507.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(845.00,506.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(853.00,511.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(853.00,510.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(861.00,514.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(861.00,513.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(868.00,517.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(868.00,516.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(876.00,521.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(876.00,520.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(883.00,524.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(883.00,523.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(891.00,527.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(891.00,526.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(898.00,531.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(898.00,530.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(906.00,534.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(906.00,533.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(914.00,538.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(914.00,537.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(921.00,541.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(921.00,540.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(929.00,544.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(929.00,543.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(936.00,548.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(936.00,547.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(944.00,551.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(944.00,550.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(952.00,554.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(952.00,553.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(959.00,558.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(959.00,557.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(967.00,561.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(967.00,560.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(974.00,565.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(974.00,564.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(982.00,568.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(982.00,567.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(989.00,571.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(989.00,570.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(997.00,575.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(997.00,574.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1005.00,578.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1005.00,577.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1012.00,581.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1012.00,580.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1020.00,585.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1020.00,584.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1027.00,588.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1027.00,587.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1035.00,592.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1035.00,591.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1042.00,595.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1042.00,594.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\end{picture}


==> plot_tcN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,810)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1030.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,211){\makebox(0,0)[r]{\ \ {$0.1$}}}
\put(1030.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,272){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1030.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,333){\makebox(0,0)[r]{\ \ {$0.3$}}}
\put(1030.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,394){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1030.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,455){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1030.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,516){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1030.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,577){\makebox(0,0)[r]{\ \ {$0.7$}}}
\put(1030.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,638){\makebox(0,0)[r]{\ \ {$0.8$}}}
\put(1030.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,699){\makebox(0,0)[r]{\ \ {$0.9$}}}
\put(1030.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,760){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1030.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,100){\makebox(0,0){\ {$0$}}}
\put(350.0,740.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,100){\makebox(0,0){\ {$0.05$}}}
\put(467.0,740.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(583.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(583,100){\makebox(0,0){\ {$0.1$}}}
\put(583.0,740.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700,100){\makebox(0,0){\ {$0.15$}}}
\put(700.0,740.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817,100){\makebox(0,0){\ {$0.2$}}}
\put(817.0,740.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(933.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(933,100){\makebox(0,0){\ {$0.25$}}}
\put(933.0,740.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050,100){\makebox(0,0){\ {$0.3$}}}
\put(1050.0,740.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,150.0){\rule[-0.200pt]{168.630pt}{0.400pt}}
\put(1050.0,150.0){\rule[-0.200pt]{0.400pt}{146.949pt}}
\put(350.0,760.0){\rule[-0.200pt]{168.630pt}{0.400pt}}
\put(150,605){\makebox(0,0){\Large{${{T_c}\over{\surd\sigma}}$}}}
\put(675,25){\makebox(0,0){\large{$1/N^2$}}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{146.949pt}}
\put(933.0,580.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(923.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(923.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,542.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(599.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(496.0,534.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(486.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,519.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(405.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(405.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386.0,505.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(376.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(933,583){\circle*{12}}
\put(609,544){\circle*{12}}
\put(496,537){\circle*{12}}
\put(415,522){\circle*{12}}
\put(386,512){\circle*{12}}
\put(376.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,514){\usebox{\plotpoint}}
\put(350.00,514.00){\usebox{\plotpoint}}
\put(370.55,516.94){\usebox{\plotpoint}}
\put(391.16,519.00){\usebox{\plotpoint}}
\put(411.73,521.68){\usebox{\plotpoint}}
\put(432.32,524.00){\usebox{\plotpoint}}
\put(452.89,526.56){\usebox{\plotpoint}}
\put(473.51,528.50){\usebox{\plotpoint}}
\put(494.06,531.44){\usebox{\plotpoint}}
\put(514.69,533.24){\usebox{\plotpoint}}
\put(535.24,536.18){\usebox{\plotpoint}}
\put(555.86,538.12){\usebox{\plotpoint}}
\put(576.41,541.06){\usebox{\plotpoint}}
\put(597.02,543.00){\usebox{\plotpoint}}
\put(617.59,545.80){\usebox{\plotpoint}}
\put(638.21,547.74){\usebox{\plotpoint}}
\put(658.75,550.68){\usebox{\plotpoint}}
\put(679.37,552.62){\usebox{\plotpoint}}
\put(699.93,555.49){\usebox{\plotpoint}}
\put(720.55,557.36){\usebox{\plotpoint}}
\put(741.10,560.30){\usebox{\plotpoint}}
\put(761.72,562.25){\usebox{\plotpoint}}
\put(782.26,565.18){\usebox{\plotpoint}}
\put(802.90,566.99){\usebox{\plotpoint}}
\put(823.45,569.92){\usebox{\plotpoint}}
\put(844.06,571.87){\usebox{\plotpoint}}
\put(864.61,574.80){\usebox{\plotpoint}}
\put(885.23,576.75){\usebox{\plotpoint}}
\put(905.79,579.54){\usebox{\plotpoint}}
\put(926.41,581.49){\usebox{\plotpoint}}
\put(946.96,584.42){\usebox{\plotpoint}}
\put(967.57,586.37){\usebox{\plotpoint}}
\put(988.12,589.30){\usebox{\plotpoint}}
\put(1008.75,591.11){\usebox{\plotpoint}}
\put(1029.30,594.04){\usebox{\plotpoint}}
\put(1049.91,595.99){\usebox{\plotpoint}}
\put(1050,596){\usebox{\plotpoint}}
\end{picture}

